Robust Classification Under $\ell_0$ Attack for the Gaussian Mixture Model

It is well-known that machine learning models are vulnerable to small but cleverly-designed adversarial perturbations that can cause misclassification. While there has been major progress in designing attacks and defenses for various adversarial settings, many fundamental and theoretical problems are yet to be resolved. In this paper, we consider classification in the presence of $\ell_0$-bounded adversarial perturbations, a.k.a. sparse attacks. This setting is significantly different from other $\ell_p$-adversarial settings, with $p\geq 1$, as the $\ell_0$-ball is non-convex and highly non-smooth. Under the assumption that data is distributed according to the Gaussian mixture model, our goal is to characterize the optimal robust classifier and the corresponding robust classification error as well as a variety of trade-offs between robustness, accuracy, and the adversary's budget. To this end, we develop a novel classification algorithm called FilTrun that has two main modules: Filtration and Truncation. The key idea of our method is to first filter out the non-robust coordinates of the input and then apply a carefully-designed truncated inner product for classification. By analyzing the performance of FilTrun, we derive an upper bound on the optimal robust classification error. We also find a lower bound by designing a specific adversarial strategy that enables us to derive the corresponding robust classifier and its achieved error. For the case that the covariance matrix of the Gaussian mixtures is diagonal, we show that as the input's dimension gets large, the upper and lower bounds converge; i.e. we characterize the asymptotically-optimal robust classifier. Throughout, we discuss several examples that illustrate interesting behaviors such as the existence of a phase transition for adversary's budget determining whether the effect of adversarial perturbation can be fully neutralized.

==> fig_blocklog_asymp.tex <==
\begin{tikzpicture}
  \begin{scope}[xshift=-4cm]
    \draw[thick, ->] (-1,0) -- (4,0);
    \draw[thick, ->] (0,-0.5) -- (0,2);
    % \draw[very thick, blue!60] (0,1.5) -- (3,1.5);
    \draw[very thick, blue!60, domain=0:3] plot (\x,\x*\x*1.5/9);
    \draw[thick, dashed, blue!60] (3,0) -- (3,1.5)
    (0,1.5) -- (3,1.5);
    \node at (3,-0.3) {$1$};
    \node[anchor=east] at (-0.05,1.5) {$\frac{1}{2}$};

    \node at (4.2,-0.2) {$c$};
    \node at (-0.4,2.3) {$\Psi_\infty(c)$};
  \end{scope}

    \begin{scope}[xshift=4cm]
    \draw[thick, ->] (-1,0) -- (4,0);
    \draw[thick, ->] (0,-0.5) -- (0,2);


    \draw[very thick, blue!60]
    ( 0., 0.475966) -- 
( 0.1, 0.525972) -- 
( 0.2, 0.579187) -- 
( 0.3, 0.635566) -- 
( 0.4, 0.695033) -- 
( 0.5, 0.757478) -- 
( 0.6, 0.822759) -- 
( 0.7, 0.890704) -- 
( 0.8, 0.961108) -- 
( 0.9, 1.03373) -- 
( 1., 1.10832) -- 
( 1.1, 1.18459) -- 
( 1.2, 1.26222) -- 
( 1.3, 1.34089) -- 
( 1.4, 1.42027) -- 
( 1.5, 1.5) --
(3,1.5);

\draw[blue!60, dashed, thick] (3,0) -- (3,1.5) (0,1.5) -- (1.5,1.5);



    \node at (3,-0.3) {$1$};
    \node[anchor=east] at (-0.05,1.5) {$\frac{1}{2}$};
    \node[anchor=east,scale=0.8] at (-0.05,0.475) {$\bar{\Phi}(1)$};

    \node at (4.2,-0.2) {$\alpha$};
    \node at (-0.4,2.3) {$\Psi^{-1}_\infty(\alpha)$};
  \end{scope}

\end{tikzpicture}


%%% Local Variables:
%%% mode: latex
%%% TeX-master: "Note_01_Truncated_Mean"
%%% End:


==> fig_converse_idea.tex <==
  \begin{tikzpicture}
    \draw[thick, ->] (-4,0) -- (4,0);
    \draw[thick,->] (0,-0.5) -- (0,2.7);
    \draw[white] (-6.6,0) rectangle (6.6,3);
    % \begin{axis}[xmin=-2,xmax=2]
    %   \addplot[samples=200] {exp(-x^2/2)/sqrt(2*pi)};
      
    % \end{axis}
        \begin{scope}[xshift=-0.5cm]
          \draw[smooth, domain=-2:3, very thick, red!40] plot (\x,{2*exp(-\x*\x/2)});
      \node[red!60] at (0,-0.3) {$-\mu_1$};
      \draw[red!60, thick] (0,-0.1) -- (0,0.1);
      \draw[red!60, dashed] (0,0) -- (0,2);
      \node[red!60, scale=0.8] at (-0.3,2.4) {$\mathcal{N}(-\mu_1, \sigma_1^2)$};
    \end{scope}


    \begin{scope}[xshift=0.5cm]
      \draw[smooth, domain=-3:2, very thick,blue!60] plot (\x,{2*exp(-\x*\x/2)});
      \node[blue!60] at (0,-0.3) {$\mu_1$};
      \draw[blue!60, thick] (0,-0.1) -- (0,0.1);
      \draw[blue!60, dashed] (0,0) -- (0,2);
      \node[blue!60, scale=0.8] at (0.3,2.4) {$\mathcal{N}(\mu_1, \sigma_1^2)$};
      \draw[thick, -latex, green!40!black] (0.5,{2*exp(-0.5*0.5/2)}) -- (0.5,{2*exp(-1.5*1.5/2)});
    \end{scope}

    \node[anchor=west, green!40!black,scale=0.9] at (1.5,1.5) {$\displaystyle\frac{\exp(-(x_1+\mu_1)^2/(2\sigma_1^2))}{\exp(-(x_1-\mu_1)^2/(2\sigma_1^2))} = p_1(x_1, y)$};
  \end{tikzpicture}
  
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "Note_01_Truncated_Mean"
%%% End:


==> fig_phase_transition.tex <==
\scalebox{0.9}{
\begin{tikzpicture}

      \begin{scope}[xshift=-3.3cm]
    \draw[thick, ->] (0,0) -- (4,0);
    \draw[thick, ->] (0,0) -- (0,2);

    \draw[dashed, green!40!black, thick] (0,0.475) -- (3,0.475);
    
    \draw[very thick, blue!60] (0,0.475) -- (1.5,0.475) -- (1.5,1.5) -- (3,1.5);
    % \node[fill=blue!60, circle, inner sep=1.5pt] at (1.5,0.475) {};
    \coordinate (a) at (1.5,1.5);
    \coordinate (b) at (1.5,0);
    \coordinate (c) at (3,0.475);
    \coordinate (d) at (1.5,0.475);
    
    \draw[very thick, blue!60] (a) -- (3,1.5);

    \draw[dashed, blue!60, thick] (3,0) -- (3,1.5)
    (0,1.5) -- (a)
    (b) -- (d);


    
    \node[scale=0.7] at (3,-0.3) {$1$};
    \node[scale=0.7] at (0,-0.3) {$0$};
    \node[scale=0.7] at (1.5,-0.3) {$\alpha_0$};
    
    \node[scale=0.9] at (1.5,-0.7) {(a)};
    
    \node[anchor=east, scale=0.7] at (-0.05,1.5) {$\frac{1}{2}$};
    \node[anchor=east,scale=0.7] at (-0.05,0.475) {$\bar{\Phi}(1)$};

    \node[scale=0.85] at (4.5,-0.3) {$\log_d k$};
    %\node[scale=0.7, text width=5cm, align=center] at (0,2.3) {optimal robust
    %\\classification error};
    %\node[scale=0.85] at (0,2.3) {$\mathcal{L}^*_{\vec{\mu}, \Sigma}(k)$};
    \node[scale=0.85] at (0,2.3) {error};

    \node[scale=0.7, text width=2.4cm, align=center, green!40!black] (osenode) at (4.5,.75) {Optimal \\Standard Error};
    \coordinate (osebegin) at (2.5, 0.475);
    \path[thick, ->, green!40!black, bend left] (osebegin) edge (osenode.west);

    \node[scale=0.7, text width=3.1cm, align=center, blue!70] (robnode) at (4.5,1.9) {Optimal Robust \\Classification  Error};
    \path[thick, ->, blue!60, bend left] (2.6,1.5) edge (robnode.west);
  \end{scope}

  \begin{scope}[xshift=3.3cm]
    \draw[thick, ->] (0,0) -- (4,0);
    \draw[thick, ->] (0,0) -- (0,2);

    \draw[dashed, green!40!black, thick] (0,0.475) -- (3,0.475);
    
    %\draw[very thick, blue!60] (0,0.475) -- (1.5,0.475) -- (1.5,1.5) -- (3,1.5);
    % \node[fill=blue!60, circle, inner sep=1.5pt] at (1.5,0.475) {};
    \coordinate (a) at (1.5,1.5);
    \coordinate (b) at (1.5,0);
    \coordinate (c) at (3,0.475);
    \coordinate (d) at (1.5,0.475);
    
    

    \draw[dashed, blue!60, thick] (3,0) -- (3,1.5)
    (0,1.5) -- (3,1.5);
    %(b) -- (d);

    % plot sigmoid

    \draw[smooth, very thick, blue!60, domain=0:3] plot (\x, {0.475 +(1.5-0.475)/(1+exp(-5*(\x-1.5))});
    %\draw[smooth, domain=-3:2, very thick,blue!60] plot (\x,{2*exp(-\x*\x/2)});
    
    \node[scale=0.7] at (3,-0.3) {$1$};
    \node[scale=0.7] at (0,-0.3) {$0$};
    \node[scale=0.9] at (1.5,-0.7) {(b)};
    %\node[scale=0.7] at (1.5,-0.3) {$\alpha_0$};
    \node[anchor=east, scale=0.7] at (-0.05,1.5) {$\frac{1}{2}$};
    \node[anchor=east,scale=0.7] at (-0.05,0.475) {$\bar{\Phi}(1)$};

    \node[scale=0.85] at (4.5,-0.3) {$\log_d k$};
    %\node[scale=0.7, text width=5cm, align=center] at (0,2.3) {optimal robust
    %\\classification error};
    %\node[scale=0.85] at (0,2.3) {$\mathcal{L}^*_{\vec{\mu}, \Sigma}(k)$};
    \node[scale=0.85] at (0,2.3) {error};
    \node[scale=0.7, text width=2.4cm, align=center, green!40!black] (osenode) at (4.5,.75) {Optimal \\Standard Error};
    \coordinate (osebegin) at (2.5, 0.475);
    \path[thick, ->, green!40!black, bend left] (osebegin) edge (osenode.west);

        \node[scale=0.7, text width=3.1cm, align=center, blue!70] (robnode) at (4.5,1.9) {Optimal Robust \\Classification  Error};
    \path[thick, ->, blue!60, bend left] (2.6,1.5) edge (robnode.west);

  \end{scope}
\end{tikzpicture}
}



%%% Local Variables:
%%% mode: latex
%%% TeX-master: "Note_01_Truncated_Mean"
%%% End:


==> fig_uniform_asymp.tex <==
\begin{tikzpicture}
  \begin{scope}[xshift=-4cm]
    \draw[thick, ->] (-1,0) -- (4,0);
    \draw[thick, ->] (0,-0.5) -- (0,2);
    \draw[very thick, blue!60] (0,1.5) -- (3,1.5);
    \draw[thick, dashed, blue!60] (3,0) -- (3,1.5);
    \node at (3,-0.3) {$1$};
    \node[anchor=east] at (-0.05,1.5) {$\frac{1}{2}$};

    \node at (4.2,-0.2) {$c$};
    \node at (-0.4,2.3) {$\Psi_\infty(c)$};
  \end{scope}

    \begin{scope}[xshift=4cm]
    \draw[thick, ->] (-1,0) -- (4,0);
    \draw[thick, ->] (0,-0.5) -- (0,2);

    \draw[very thick, blue!60] (0,0.475) -- (1.5,0.475);
    \node[fill=blue!60, circle, inner sep=1.5pt] at (1.5,0.475) {};
    \node[draw=blue!60, thick, circle, inner sep=1.5pt] (a) at (1.5,1.5) {};
    \draw[very thick, blue!60] (a) -- (3,1.5);

    \draw[dashed, blue!60, thick] (3,0) -- (3,1.5)
    (0,1.5) -- (a);
    
    \node at (3,-0.3) {$1$};
    \node[anchor=east] at (-0.05,1.5) {$\frac{1}{2}$};
    \node[anchor=east,scale=0.8] at (-0.05,0.475) {$\bar{\Phi}(1)$};

    \node at (4.2,-0.2) {$\alpha$};
    \node at (-0.4,2.3) {$\Psi^{-1}_\infty(\alpha)$};
  \end{scope}

\end{tikzpicture}


%%% Local Variables:
%%% mode: latex
%%% TeX-master: "Note_01_Truncated_Mean"
%%% End:

